Peak Bounds for the Estimation Error under Sensor Attacks

This paper investigates bounds on the estimation error of a linear system affected by norm-bounded disturbances and full sensor attacks. The system is equipped with a detector that evaluates the norm of the innovation signal to detect faults, and the attacker wants to avoid detection. We utilize induced $L_\infty$ system norms, also called \emph{peak-to-peak} norms, to compare the estimation error bounds under nominal operations and under attack. This leads to a sufficient condition for when the bound on the estimation error is smaller during an attack than during nominal operation. This condition is independent of the attack strategy and depends only on the attacker's desire to remain undetected and (indirectly) the observer gain. Therefore, we investigate both an observer design method, that seeks to reduce the error bound under attack while keeping the nominal error bound low, and detector threshold tuning. As a numerical illustration, we show how a sensor attack can deactivate a robust safety filter based on control barrier functions if the attacked error bound is larger than the nominal one. We also statistically evaluate our observer design method and the effect of the detector threshold.

==> optimization_compare_plot.tex <==
\begin{tikzpicture}

\definecolor{darkgray176}{RGB}{176,176,176}
\definecolor{green}{RGB}{0,128,0}
\definecolor{lightgray204}{RGB}{204,204,204}

\begin{axis}[
legend cell align={left},
legend style={
  fill opacity=0.8,
  draw opacity=1,
  text opacity=1,
  nodes={scale=0.8, transform shape},
  at={(0.03,0.97)},
  anchor=north west,
  draw=lightgray204
},
log basis x={10},
log basis y={10},
tick align=outside,
tick pos=left,
x grid style={darkgray176},
xlabel={$\varepsilon_{e}$},
xmin=0.09, xmax=26,
xmode=log,
xtick style={color=black},
y grid style={darkgray176},
ylabel={$\varepsilon_{\tilde{e}}$},
ymin=0.06, ymax=3500,
ymode=log,
ytick style={color=black},
y post scale = 0.8,
grid=major
]
\addplot [draw=red, fill=red, mark=*, only marks]
table{%
x  y
0.521563541723897 0.592750613710957
0.394657430930652 1.61048156140507
0.240391759391619 0.409898568017517
1.95436275493931 33.611212426343
0.512783056222608 31.3180896230226
2.08024317496115 37.0953438599277
0.219940296072707 0.243984087069214
0.610313992016622 38.531553698655
1.11597052808077 21.3410536489839
0.679546961206522 0.787437910729311
0.65341565999473 2.16964244309668
1.44959705913112 21.2764824405912
0.936728277586764 10.3076100236739
0.6364900908741 0.737509808731624
1.97658403243591 3.76697110802548
2.15176328420906 33.9912544162925
1.2325484169924 3.15131092423227
1.86714267809379 29.1125138992254
0.759110298986011 2.22505306045619
0.45098123257154 4.01012234134634
0.249249199108505 0.27735164312632
1.56890603066723 12.9287079614755
0.669950473208994 0.883643250533095
0.828481522708857 0.955014773578475
0.118943215984542 0.121552723851962
0.826975528403372 1.15803580373353
0.722926999311136 1.46371596146189
0.789351990627249 2.7479585480024
0.440495766713718 0.510927006212156
0.70983740029967 1.19680095678869
0.534272459928039 3.68239802764475
9.15938558968094 477.191542527148
1.15913841847295 6.388383324196
1.73161020026751 20.8897930400264
0.702998228782727 1.68193003775562
0.876347993091756 2.43268508776573
1.05903536181013 231.398958825586
0.955331857518295 1.62590888168395
0.53796639964589 3.12483546573011
1.26274077421339 16.9596001561849
0.817966796352209 2.92820456854498
1.27229861172343 9.02144388914537
0.398856918682001 0.624694920677988
0.492813959729392 1.08355724514732
0.497197282553316 0.832154055775895
0.987019238970737 55.1535370205756
1.89742126744305 20.3408321508147
0.108331323583478 0.11702846790459
2.74899511527705 19.3299762425765
2.82793160649735 22.819880802311
1.86754961509016 34.5674610574764
0.775886731542364 1.98544562662422
2.67201067388279 48.8551416009982
2.4037257255686 6.22713951575173
0.829492523166814 2.87526525393538
1.02338830839597 5.25505478403278
3.24262236373458 104.047194107339
1.4281179724004 13.3677079386444
0.747328846966887 1.51854073247404
2.42890539844746 9.32201160182472
1.37385344686553 17.2050290593238
0.580237628225489 0.900023250498943
0.47243055262536 1.96026134534366
0.916228309041075 2.45671019261997
3.68188608597315 74.9550017855903
1.17645600671105 4.19421334728739
0.508398133593779 3.309497312375
0.366522653655478 0.964454541538505
1.24580313615547 10.3769758164946
0.779836858296555 3.45138637137295
0.539914644106698 3.62733111389616
0.848509673434568 21.1416994136933
0.648227639000628 1.26382882790798
0.870900202786726 73.1278464828742
0.44125186350087 0.871720328433142
1.6953364449874 5.13847869678095
1.59599496283107 15.8900384575563
1.48308977697763 45.4766169359928
0.794015477602447 1.06499821226223
0.945840677748477 11.7614757828237
10.4518604990381 334.541389649597
0.379722914869184 0.479249626219962
0.70719871683575 4.94273299271895
2.63560317881115 25.4237381857582
1.60825186811308 12.892495850986
0.640976522597607 0.931181440171092
1.03387979350418 38.856074597272
2.46471103673138 10.0304513362228
1.21894595689139 11.7197375856541
0.961596723394763 13.8460254712849
0.831050417965657 3.45809754146759
0.579095595158488 2.37348943222731
0.684420204706323 1.24351256385621
0.412075459547109 0.528551655742972
1.76449966063939 11.1620119536224
1.07992135197794 4.36582277136108
1.55418091120946 2.23715923469293
0.618696541550737 1.26311463426773
2.65867273152318 15.848403012563
1.54501899604925 51.513198390461
};
\addlegendentry{Kalman}
\addplot [draw=blue, fill=blue, mark=triangle*, only marks]
table{%
x  y
0.488313061805916 0.767536980679558
0.682106647202888 1.36302823641533
0.240136054271206 0.382996212420988
5.71291279469989 28.3866200534281
3.34912777848451 16.3341631555
5.78288016111179 26.1159044992558
0.202941680664502 0.254955801643657
14.9170239815758 14.9853572081938
5.30743268608433 5.51223828416543
0.643820358441474 0.889984698041736
0.755935452341892 1.31938395473762
4.42729339358637 13.032149084308
2.20932254030778 7.69059114744241
0.576357806327891 0.723883502234424
1.92682098130237 2.85748017663666
6.13834741316609 37.2372717585334
1.30328630490338 2.37609567879804
6.16171068149103 10.026892955063
0.919476058932506 2.34417385755916
1.33529321548262 3.12299815027578
0.225254467307262 0.264222161914888
3.16328686716967 11.2662593059489
0.642031984156918 0.989188080720138
0.797721146601016 1.02910114186731
0.111979823270954 0.124308232766763
0.772885792476087 0.773043389828824
0.677303748012003 1.00358661768646
0.925909500303874 2.03862353872478
0.416210428284808 0.426337581757334
0.668480336066022 1.11892514014269
1.30716197152319 2.80270465693929
24.3050630568893 349.53240461347
1.95961435849145 6.48114532530684
3.19550557134234 9.58274989850494
0.780295639280859 1.39614174465353
0.894649958464409 2.13030358991957
12.6552802761848 2122.89422572933
0.888186675254264 1.59394894099733
1.20204996798654 2.29136690807002
2.37028130127383 16.3458393397817
1.16822606976037 2.48846445500366
1.94931701183547 6.54933870915395
0.386868181110485 0.44860973963111
0.562764489650402 1.10019506449049
0.506681710305439 0.870260456625423
12.5727574872146 123.275458836982
4.10043581674292 17.4832659018964
0.09813235077247 0.102626566621317
3.33865163169468 15.4332822947352
4.27603703766597 18.2193379075299
5.88734023981616 12.7054586411233
1.03083481629228 1.03081762709495
7.13613826891343 34.6486832467245
2.16910787835356 5.09026632094928
1.07452554808694 2.19527841182923
1.57102364911261 4.24351565032314
11.5722476364746 76.6951383886991
2.90415486527931 9.31198736767194
0.744294838402072 1.38956661530942
2.66013902583211 7.77878704283354
4.18555051599178 7.96828924709181
0.539363534719785 0.807703963191735
0.834367123454664 1.51341979556884
1.15511860312057 2.17459031205749
9.28628627019621 65.2419023896973
1.292226031318 2.41693365630819
1.20180138348627 2.49358416162988
0.47777055579405 0.746528869070356
2.43394057707905 7.14332113316949
1.28904577910799 2.86071353039012
1.10967286302128 2.41740936331758
6.21180849335098 33.5350355145015
0.706271261730881 0.830709550945239
23.2517373330634 255.721816671693
0.360952086861361 0.543849525703119
1.72472227250974 4.60390320810878
4.07997557839604 15.5957807546411
11.6071461763061 11.8440630757206
0.732384761427206 1.08577428578228
3.06452053034013 11.4638208310039
17.7223099199889 291.348417324686
0.356604150491071 0.388603215261931
1.8770830678055 3.21633515187734
4.39800460587537 20.0083181568941
3.105225777576 11.3022243947539
0.543608606508108 0.821016450251597
8.29020966222521 78.2103123418156
2.57352771589116 9.23428117898781
3.15241535450725 3.9816247707797
3.28619786870732 29.1894564209284
1.38078629738713 2.39505889746686
0.921979948724661 1.56759800188231
0.636754098204518 0.917374281524403
0.386715233720841 0.421758489077808
2.39851943580008 7.87646038126114
1.5161750487573 3.60435577251044
1.40125708017507 2.22334234718817
0.698195686973615 1.08122488043321
3.02753596780414 13.3868595529403
10.499295144004 95.9574863740743
};
\addlegendentry{Ours ($\beta = 0$)}
\addplot [draw=green, fill=green, mark=x, only marks]
table{%
x  y
0.488313061805916 0.504375757268577
0.682106647202888 0.753131178932901
0.240136054271206 0.244132394462547
5.71291279469989 15.1978257337019
3.34912777848451 16.8944956128489
5.78288016111179 10.3481395360934
0.202941680664502 0.209380408962013
14.9170239815758 14.9204856570668
5.30743268608433 5.31113532110468
0.643820358441474 0.653024979669807
0.755935452341892 0.825034459100906
4.42729339358637 7.55411019172561
2.20932254030778 3.1871802334762
0.576357806327891 0.578671090986963
1.92682098130237 2.05535628807155
6.13834741316609 7.21954444988125
1.30328630490338 1.32499137959202
6.16171068149103 6.23233342656331
0.919476058932506 0.960050752590239
1.33529321548262 1.97461082832573
0.225254467307262 0.225753515128368
3.16328686716967 3.6545321186318
0.642031984156918 0.648339350225058
0.797721146601016 0.801138390263566
0.111979823270954 0.112924765170166
0.772885792476087 0.77292240329846
0.677303748012003 0.693837627456722
0.925909500303874 1.07870762151354
0.416210428284808 0.41627163292806
0.668480336066022 0.67747426520699
1.30716197152319 1.59831961625594
24.3050630568893 127.718747318541
1.95961435849145 2.30020113086357
3.19550557134234 6.26593492778589
0.780295639280859 0.797217206748206
0.894649958464409 0.941750165509981
12.6552802761848 548.256283003045
0.888186675254264 0.902656938089246
1.20204996798654 1.49875058070223
2.37028130127383 4.35318271757025
1.16822606976037 1.25570809471973
1.94931701183547 2.39417001953423
0.386868181110485 0.386878828534477
0.562764489650402 0.577297363320522
0.506681710305439 0.517037632250846
12.5727574872146 23.8762198388414
4.10043581674292 5.03832491467512
0.09813235077247 0.0983655152596384
3.33865163169468 3.92352755948702
4.27603703766597 4.80842715869732
5.88734023981616 9.57329756882754
1.03083481629228 1.03084435505692
7.13613826891343 11.3841493232391
2.16910787835356 2.59465111627588
1.07452554808694 1.20727480876605
1.57102364911261 1.80218933662504
11.5722476364746 32.1436115678802
2.90415486527931 3.96157845810146
0.744294838402072 0.76183011132327
2.66013902583211 3.50481524079
4.18555051599178 4.25064602287808
0.539363534719785 0.544537808627632
0.834367123454664 0.925667854560058
1.15511860312057 1.20920755695172
9.28628627019621 14.7141774187779
1.292226031318 1.37734593608208
1.20180138348627 1.47846136513694
0.47777055579405 0.488066217360436
2.43394057707905 3.40671299843832
1.28904577910799 1.43890530500851
1.10967286302128 1.53059736757133
6.21180849335098 7.10511834755197
0.706271261730881 0.706283987103216
23.2517373330634 28.0358397889323
0.360952086861361 0.373849392915949
1.72472227250974 1.80488970940461
4.07997557839604 4.45495692976521
11.6071461763061 11.6075843258075
0.732384761427206 0.743220506206182
3.06452053034013 3.49258048796799
17.7223099199889 26.2813418646544
0.356604150491071 0.356904997949196
1.8770830678055 1.90111760405496
4.39800460587537 5.86267064501582
3.105225777576 3.44896226810979
0.543608606508108 0.547471537917828
8.29020966222521 10.9664887664196
2.57352771589116 2.79993789845709
3.15241535450725 3.29226587294313
3.28619786870732 6.03134293254204
1.38078629738713 1.40030254143316
0.921979948724661 1.04351011807839
0.636754098204518 0.640881213124758
0.386715233720841 0.387099045621999
2.39851943580008 2.81909913273232
1.5161750487573 1.68311823294519
1.40125708017507 1.43943687290494
0.698195686973615 0.725582272107255
3.02753596780414 3.50054530541709
10.499295144004 12.7202317345043
};
\addlegendentry{Ours ($\beta = 10^2$)}
\addplot [semithick, black, dashed]
table {%
0.09813235077247 0.09813235077247
24.3560664607765 24.3560664607765
};
\addlegendentry{$\epsilon_e = \epsilon_{\tilde{e}}$}
\end{axis}

\end{tikzpicture}

